RINO: Renormalization Group Distillation with No Labels

Supervised machine learning in high-energy physics (HEP) requires training on labeled simulations of particle collisions, which are known to be unfaithful to the underlying physics. This leads to significant inaccuracies and biases in the transfer of trained models to real data, limiting the power of deep learning methods. Self-supervised learning (SSL) is a promising alternative for pretraining directly on real, unlabeled data. However, existing techniques largely operate with inductive biases inspired by domains such as images and natural language. We propose RINO (Renormalization Group DIstillation with NO Labels), which, for the first time, exploits the fundamentally multi-scale renormalization group structure of high-energy jet formation as a physically grounded source of SSL views. We define teacher-student representations across energy scales using different levels of hierarchical clustering, aligned via DINO-style self-distillation. To mirror the background-dominated nature of real collider data, RINO pretrains exclusively on jets from quantum chromodynamics (QCD) processes and is evaluated on out-of-distribution (OOD) transfer to rare signal classes. In our controlled data-efficiency study, RINO matches fully supervised training on JetNet after finetuning on only 1% of the labeled data. With the full labeled dataset, RINO improves OOD classification accuracy on top-quark jets by 5.9% and, without retraining, improves AUC on the unseen Higgs boson decay channel $H \to 4q$ by 4.1% over the strongest SSL baseline. Scale-structure diagnostics reveal that DINO-style self-distillation permits our backbone to retain scale-dependent structure. Ablation studies show that this accounts for an 8.6% OOD accuracy gap with respect to alternative SSL paradigms such as SimCLR. Code is available at https://github.com/zichunhao/RINO.

==> figures/factorization_diagram.tex <==
\begin{tikzpicture}[
        node distance=2.0cm and 4.5cm,
        every node/.style={align=center},
        box/.style={draw, rounded corners=3pt, minimum width=2.5cm, minimum height=0.9cm, font=\large},
        arrow/.style={->, thick, >=stealth},
    ]

    % Nodes
    \node[box] (jetclr) {JetCLR\\$0.700$};
    \node[box, right=of jetclr] (jetclr-scale) {JetCLR-scale\\$0.780$};
    \node[box, below=of jetclr] (ibot) {iBOT-only\\$0.736$};
    \node[box, below=of jetclr-scale] (rino) {\textbf{RINO}\\$\mathbf{0.839}$};

    % Horizontal arrows (scale-aware view construction / distillation)
    \draw[arrow, color=blue!70!black] (jetclr) -- node[above, font=\normalsize] {\kt{} scale views} node[below, font=\normalsize, color=blue!70!black] {$+11.4\%$} (jetclr-scale);
    \draw[arrow, color=blue!70!black] (ibot) -- node[above, font=\normalsize] {\kt{} scale views} node[below, font=\normalsize, color=blue!70!black] {$+14.0\%$} (rino);

    % Vertical arrows (contrastive -> self-distillation)
    \draw[arrow, color=red!70!black] (jetclr) -- node[left, font=\normalsize] {self-distillation} node[right, font=\normalsize, color=red!70!black] {$+5.1\%$} (ibot);
    \draw[arrow, color=red!70!black] (jetclr-scale) -- node[left, font=\normalsize] {self-distillation} node[right, font=\normalsize, color=red!70!black] {$+7.6\%$} (rino);

    % Axis labels
    \node[above=0.2cm of jetclr, font=\normalsize\itshape, anchor=south] {Single-scale};
    \node[above=0.2cm of jetclr-scale, font=\normalsize\itshape, anchor=south] {Multi-scale (\kt{})};
    \node[left=0.8cm of jetclr, font=\normalsize\itshape, anchor=east] (lbl-contrastive) {\large Contrastive};
    \node[left=0.8cm of ibot, font=\normalsize\itshape, anchor=east] (lbl-distill) {\large Self-distillation};

    % Padding on right to center the diagram
    \node[right=0.8cm of jetclr-scale, font=\normalsize, text opacity=0] {Self-distillation};
    \node[right=0.8cm of rino, font=\normalsize, text opacity=0] {Self-distillation};

\end{tikzpicture}


==> figures/parton-shower.tex <==
% Parton-shower illustration. \input{} this directly inside a figure environment.
% Required preamble in main.tex:
%   \usepackage{tikz}
%   \usetikzlibrary{decorations.pathmorphing, decorations.markings, arrows.meta, positioning, shapes.geometric, calc}

% Styles (scoped to the surrounding tikzpicture)
\tikzset{
    gluon/.style={decorate, decoration={coil, aspect=0.7, segment length=3pt, amplitude=2pt}, draw=red!70!black, thick},
    gluonbig/.style={decorate, decoration={coil, aspect=0.9, segment length=4pt, amplitude=3pt}, draw=gray!40!black, thick},
    quark/.style={-{Stealth[length=2.5mm]}, thick, draw=black},
    quarkred/.style={-{Stealth[length=2.5mm]}, thick, draw=red!70!black},
    % Antiquark: Feynman convention puts the arrow opposite to momentum flow,
    % so the arrow tip lives at the *start* of the path (the source-side vertex).
    antiquark/.style={{Stealth[length=2.5mm]}-, thick, draw=black},
    antiquarkred/.style={{Stealth[length=2.5mm]}-, thick, draw=red!70!black},
    hadron/.style={-{Stealth[length=2mm]}, thin, draw=black},
    proton/.style={circle, draw=red!50!black, fill=red!30, minimum size=1.4cm, thick},
    qball/.style={circle, draw=black, fill=#1, minimum size=5mm, inner sep=0pt, font=\scriptsize\bfseries},
    splitbox/.style={draw=black, thick, rounded corners=2pt, minimum width=4.2cm, minimum height=1.8cm},
}

\begin{tikzpicture}[scale=1.0, every node/.style={font=\small}]

% ============== TIME-DIRECTION CUE AT TOP ==============
% (removed to save vertical space)

% ============== TWO PROTONS ON THE LEFT (anonymous circles) ==============
\node[proton] (p1) at (0, 2.0) {\large $p$};
\node[proton] (p2) at (0, -2.0) {\large $p$};

% ============== INCOMING GLUONS — STRAIGHT-PATH CURLY LINES ==============
% Draw from the proton node boundaries so the lines connect cleanly regardless
% of proton size (tikz auto-clips to the node edge).
\coordinate (vtx) at (3.2, 0);
\draw[gluonbig] (p1) -- (vtx);
\draw[gluonbig] (p2) -- (vtx);

% Hard scattering vertex
\fill[orange!80!yellow] (vtx) circle (4pt);
\fill[yellow!80] (vtx) circle (2.5pt);

% ============== INITIAL OUTGOING q qbar (define invisible wedge) ==============
% Outer rays slope = 0.32 from vtx=(3.2,0). Outermost shower line stays on this ray.
% `shorten <=3pt` pulls the line start a few pt away from the vertex so the arrow
% tips don't overlap the yellow vertex disk.
\coordinate (qstart) at (5.5, 0.736);
\coordinate (qbarstart) at (5.5, -0.736);
\draw[quark, shorten <=3pt]     (vtx) -- (qstart)    node[midway, above, font=\small] {$q$};
\draw[antiquark, shorten <=3pt] (vtx) -- (qbarstart) node[midway, below, font=\small] {$\bar q$};

% ============== HADRONIZATION BAND ==============
% Non-perturbative QCD region: cascade partons enter on the left, hadrons emerge
% on the right with no traceable 1-to-1 correspondence to specific shower partons.
\fill[black!25] (11.85, -3.0) rectangle (12.20, 3.0);
\draw[thick, black!60] (11.85, -3.0) rectangle (12.20, 3.0);
\node[rotate=90, font=\footnotesize\bfseries, black!85] at (12.025, 0) {Hadronization};

% ============== PARTON SHOWER - UPPER BRANCH ==============
% Two q -> qg splittings on the outer ray (slope 0.32). Subshower from a1g is
% g -> gg, with one daughter (a1g_a) splitting again -> gg.
\coordinate (a1q) at (8.0,  1.536);    % first q -> qg vertex
\coordinate (b1q) at (11.85, 2.768);   % second q -> qg vertex (at band edge)

% Gluon emissions
\coordinate (a1g)   at (9.0,   0.55);   % gluon emitted at qstart (intermediate vertex)
\coordinate (b1g)   at (11.85, 1.85);   % gluon emitted at a1q, lands at band edge

% Subshower from a1g: g -> gg
\coordinate (a1g_a) at (10.5, 1.05);    % daughter gluon 1 (intermediate, splits again)
\coordinate (a1g_b) at (11.85, 0.30);   % daughter gluon 2 at band edge

% Sub-subshower from a1g_a: g -> gg
\coordinate (a1g_a1) at (11.85, 1.30);  % grandchild gluon 1 at band edge
\coordinate (a1g_a2) at (11.85, 0.80);  % grandchild gluon 2 at band edge

\draw[quarkred] (qstart) -- (a1q);
\draw[quarkred] (a1q)    -- (b1q);
\draw[gluon]    (qstart) -- (a1g);
\draw[gluon]    (a1q)    -- (b1g);
\draw[gluon]    (a1g)    -- (a1g_a);
\draw[gluon]    (a1g)    -- (a1g_b);
\draw[gluon]    (a1g_a)  -- (a1g_a1);
\draw[gluon]    (a1g_a)  -- (a1g_a2);

% ============== PARTON SHOWER - LOWER BRANCH (mirror) ==============
\coordinate (la1q) at (8.0, -1.536);
\coordinate (lb1q) at (11.85, -2.768);

\coordinate (la1g)   at (9.0,   -0.55);
\coordinate (lb1g)   at (11.85, -1.85);

% Lower-side subshower is g -> q qbar (representative of all 3 elementary splittings
% across the figure: outer rays show q -> qg, upper subshower shows g -> gg,
% lower subshower shows g -> q qbar). The daughter quark la1g_a then radiates
% an additional gluon (q -> qg) for symmetric visual depth with the upper branch.
\coordinate (la1g_a)  at (10.5, -1.05);    % daughter quark (intermediate, radiates)
\coordinate (la1g_b)  at (11.85, -0.30);   % daughter antiquark at band edge

% Continuation of la1g_a: q -> q + g
\coordinate (la1g_a_q) at (11.85, -1.30);  % continued quark at band edge
\coordinate (la1g_a_g) at (11.85, -0.80);  % radiated gluon at band edge

\draw[antiquarkred] (qbarstart) -- (la1q);
\draw[antiquarkred] (la1q)      -- (lb1q);
\draw[gluon]        (qbarstart) -- (la1g);
\draw[gluon]        (la1q)      -- (lb1g);
\draw[quarkred]     (la1g)      -- (la1g_a);     % g -> q (then radiates below)
\draw[antiquarkred] (la1g)      -- (la1g_b);     % g -> qbar
\draw[quarkred]     (la1g_a)    -- (la1g_a_q);   % q -> q (continuation)
\draw[gluon]        (la1g_a)    -- (la1g_a_g);   % q -> ... + g (radiated gluon)

% ============== FINAL HADRONS ==============
% Emerge from the right edge of the hadronization band (x=12.20). The y-values
% are spread along the band and have no 1-to-1 correspondence with specific
% shower partons — hadronization is a black box.
\foreach \y/\dy in { 2.75/0.25,  2.10/0.15,  1.55/0.10,
                      1.05/0.07,  0.55/0.05,  0.20/0.04 } {
    \draw[hadron] (12.20, \y) -- (13.80, \y + \dy);
    \draw[hadron] (12.20, \y) -- (13.80, \y - \dy);
}
\foreach \y/\dy in {-2.75/0.25, -2.10/0.15, -1.55/0.10,
                     -1.05/0.07, -0.55/0.05, -0.20/0.04 } {
    \draw[hadron] (12.20, \y) -- (13.80, \y + \dy);
    \draw[hadron] (12.20, \y) -- (13.80, \y - \dy);
}

% ============== SCALE-FLOW AXIS ==============
% Two parallel arrows along a baseline below the cascade. The upper arrow
% (rightward) represents the time-ordering of the parton shower, which is
% identical to the QCD RG flow from the hard scale (UV) toward the
% hadronization scale (IR). The lower arrow (leftward) represents the
% k_T clustering, which is the inverse of the parton shower: it sequentially
% combines the softest pair first, walking back from the final-state hadrons
% to the hard parton.
\coordinate (sfL) at (3.2, -3.55);
\coordinate (sfR) at (11.85, -3.55);

\draw[thick, -{Latex[length=3mm]}] (sfL) -- (sfR)
    node[midway, above=1pt, font=\small\itshape] {Parton shower / RG flow};

\draw[thick, {Latex[length=3mm]}-] ($(sfL) + (0,-0.55)$) -- ($(sfR) + (0,-0.55)$)
    node[midway, below=1pt, font=\small\itshape] {$k_\mathrm{T}$ clustering (approx.\ inverse)};

\node[anchor=east, font=\small\bfseries] at ($(sfL) + (-0.1,-0.275)$) {Hard scale};
\node[anchor=west, font=\small\bfseries, align=left] at ($(sfR) + (0.1,-0.275)$) {Hadronization\\(final-state particles)};

% ============== METHOD: VIEW ASSIGNMENT STRIP ==============
% Below the scale-flow axis: rounded rectangles showing the kT clustering
% depths used by RINO, color-coded teacher (red) vs student (blue).
% Positioned along x to roughly match the UV->IR direction.
\def\methrow{-4.85}

% Student views: blue (small N -> coarse / UV; full -> fine / IR)
\foreach \x/\Nval in {3.7/2, 4.5/3, 5.3/4}{
  \node[draw=blue!60!black, fill=blue!12, rounded corners=2pt, thick,
        font=\footnotesize, inner sep=1.5pt, minimum width=0.65cm]
    at (\x, \methrow) {$N{=}\Nval$};
}

% Teacher views: red
\foreach \x/\Nval in {7.4/6, 8.4/8, 9.4/16}{
  \node[draw=red!60!black, fill=red!12, rounded corners=2pt, thick,
        font=\footnotesize, inner sep=1.5pt, minimum width=0.65cm]
    at (\x, \methrow) {$N{=}\Nval$};
}

% Student "full" view at the IR end
\node[draw=blue!60!black, fill=blue!12, rounded corners=2pt, thick,
      font=\footnotesize, inner sep=1.5pt, minimum width=0.85cm]
  at (11.85, \methrow) {$\mathrm{uncl.}$};

% ============== CLUSTERING LEVEL BOXES ==============
% Dashed transparent boxes showing what the jet looks like at different
% clustering levels (N subjets). Positioned at the x-coordinate where
% the shower has that many resolved prongs.

% N=2: right after the hard vertex, before any gluon emission
\draw[dashed, thick, blue!50!black, rounded corners=4pt]
  (3.8, -1.2) rectangle (5.2, 1.2);
\node[font=\footnotesize\bfseries, blue!60!black, fill=white, inner sep=1pt] at (4.5, 1.2) {$N{=}2$};

% N=6: teacher scale, after further splittings produce 6 resolved prongs
\draw[dashed, thick, red!50!black, rounded corners=4pt]
  (7.0, -2.2) rectangle (8.8, 2.2);
\node[font=\footnotesize\bfseries, red!60!black, fill=white, inner sep=1pt] at (7.9, 2.2) {$N{=}6$};

% N=uncl: post-hadronization final-state particles (right of hadronization band)
\draw[dashed, thick, blue!50!black, rounded corners=4pt]
  (12.3, -3.0) rectangle (13.9, 3.0);
\node[font=\footnotesize\bfseries, blue!60!black, fill=white, inner sep=1pt] at (13.1, 3.0) {$\mathrm{uncl.}$};

% Single inline legend at the right of the strip
\node[anchor=west, font=\footnotesize, black!70] at (12.6, \methrow)
  {\textcolor{red!60!black}{\textbf{Teacher}} / \textcolor{blue!60!black}{\textbf{Student}}};

\end{tikzpicture}

